Graph Automorphism Group Equivariant Neural Networks

Permutation equivariant neural networks are typically used to learn from data that lives on a graph. However, for any graph $G$ that has $n$ vertices, using the symmetric group $S_n$ as its group of symmetries does not take into account the relations that exist between the vertices. Given that the actual group of symmetries is the automorphism group Aut$(G)$, we show how to construct neural networks that are equivariant to Aut$(G)$ by obtaining a full characterisation of the learnable, linear, Aut$(G)$-equivariant functions between layers that are some tensor power of $\mathbb{R}^{n}$. In particular, we find a spanning set of matrices for these layer functions in the standard basis of $\mathbb{R}^{n}$. This result has important consequences for learning from data whose group of symmetries is a finite group because a theorem by Frucht (1938) showed that any finite group is isomorphic to the automorphism group of a graph.

==> figures/AutIJdiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {\Large$	\NiceMatrixOptions{code-for-first-row = \scriptstyle \color{blue},
                   	   code-for-first-col = \scriptstyle \color{blue}
	}
	\begin{bNiceArray}{*{3}{c}}[first-row,first-col]
				& 1 & 2& 3	 	\\
		1		& \tikz[baseline=(1-2.base)]{\node[draw,circle,green!40!black,inner sep=2pt] (1-2) {1};}	& 1	& 0		\\
		2		& 1	& 1	& 0		\\
		3		& 0	& \tikz[baseline=(1-2.base)]{\node[draw,circle,red!60!black,inner sep=2pt] (1-2) {0};} & \tikz[baseline=(1-2.base)]{\node[draw,circle,white,inner sep=2pt,font=\normalfont\normalfont\normalfont] (1-2) {\textcolor{black}{0}};}	
	\end{bNiceArray}$};
		\node [style=green node] (23) at (-22.5, 0.5) {};
		\node [style=green node] (24) at (-16.5, 0.5) {};
		\node [style=none] (25) at (-23, 1) {};
		\node [style=none] (26) at (-23, -1) {};
		\node [style=none] (27) at (-16, -1) {};
		\node [style=none] (28) at (-16, 1) {};
		\node [style=green node] (29) at (-19.5, 0.5) {};
		\node [style=none] (30) at (-22.5, -0.5) {\textcolor{blue}{$1$}};
		\node [style=none] (31) at (-16.5, -0.5) {\textcolor{blue}{$3$}};
		\node [style=none] (32) at (-19.5, -0.5) {\textcolor{blue}{$2$}};
		\node [style=red node] (33) at (-9.5, 2) {};
		\node [style=none] (34) at (-12, 4.25) {};
		\node [style=none] (35) at (-12, -4.25) {};
		\node [style=none] (36) at (-6, -4.25) {};
		\node [style=none] (37) at (-6, 4.25) {};
		\node [style=none] (38) at (-10.75, 0) {\textcolor{blue}{$1$}};
		\node [style=node] (39) at (-8.5, -3) {};
		\node [style=red node] (40) at (-11.5, 0) {};
		\node [style=node] (42) at (-11.5, 3) {};
		\node [style=red node] (43) at (-8.5, 0) {};
		\node [style=none] (44) at (-7.75, 0) {\textcolor{blue}{$1$}};
		\node [style=none] (45) at (-11.5, 3.75) {\textcolor{blue}{$1$}};
		\node [style=none] (46) at (-8.5, -3.75) {\textcolor{blue}{$1$}};
		\node [style=none] (47) at (-9.5, 2.75) {\textcolor{blue}{$2$}};
		\node [style=red node] (48) at (8.5, 2) {};
		\node [style=none] (49) at (6, 4.25) {};
		\node [style=none] (50) at (6, -4.25) {};
		\node [style=none] (51) at (12, -4.25) {};
		\node [style=none] (52) at (12, 4.25) {};
		\node [style=node] (54) at (9.5, -3) {};
		\node [style=red node] (55) at (6.5, 0) {};
		\node [style=node] (56) at (6.5, 3) {};
		\node [style=red node] (57) at (9.5, 0) {};
		\node [style=none] (58) at (10.25, 0) {\textcolor{blue}{$2$}};
		\node [style=none] (59) at (6.5, 3.75) {\textcolor{blue}{$3$}};
		\node [style=none] (60) at (9.5, -3.75) {\textcolor{blue}{$2$}};
		\node [style=none] (61) at (8.5, 2.75) {$?$};
		\node [style=none] (72) at (-9, -3.75) {};
		\node [style=none] (73) at (-22.5, -1.5) {};
		\node [style=none] (74) at (-12.5, 3.75) {};
		\node [style=none] (75) at (-22.5, 1.5) {};
		\node [style=green node] (76) at (16.5, 0.5) {};
		\node [style=green node] (77) at (22.5, 0.5) {};
		\node [style=none] (78) at (16, 1) {};
		\node [style=none] (79) at (16, -1) {};
		\node [style=none] (80) at (23, -1) {};
		\node [style=none] (81) at (23, 1) {};
		\node [style=green node] (82) at (19.5, 0.5) {};
		\node [style=none] (83) at (16.5, -0.5) {\textcolor{blue}{$1$}};
		\node [style=none] (84) at (22.5, -0.5) {\textcolor{blue}{$3$}};
		\node [style=none] (85) at (19.5, -0.5) {\textcolor{blue}{$2$}};
		\node [style=none] (86) at (-10, 2.5) {};
		\node [style=none] (87) at (-19.5, 1.5) {};
		\node [style=none] (88) at (-5.5, 0) {};
		\node [style=none] (89) at (-2.25, 0.5) {};
		\node [style=none] (90) at (5.5, 0) {};
		\node [style=none] (91) at (0.75, -1.75) {};
		\node [style=none] (92) at (7, 3.75) {};
		\node [style=none] (93) at (22.5, 1.5) {};
		\node [style=none] (94) at (10, -3.75) {};
		\node [style=none] (95) at (19.5, -1.5) {};
		\node [style=none] (96) at (7.25, 0) {\textcolor{blue}{$3$}};
		\node [style=red node] (97) at (-6.5, 2) {};
		\node [style=none] (98) at (-6.5, 2.75) {\textcolor{blue}{$2$}};
		\node [style=red node] (99) at (11.5, 2) {};
		\node [style=none] (100) at (11.5, 2.75) {\textcolor{blue}{$1$}};
		\node [style=none] (101) at (-19.5, -1.5) {};
		\node [style=none] (102) at (-7, 2.5) {};
		\node [style=none] (103) at (16.5, 1.5) {};
		\node [style=none] (104) at (12.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (28.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style={dash_2}] (27.center) to (28.center);
		\draw [style=thick] (23) to (29);
		\draw [style={dash_2}] (37.center) to (34.center);
		\draw [style={dash_2}] (34.center) to (35.center);
		\draw [style={dash_2}] (35.center) to (36.center);
		\draw [style={dash_2}] (36.center) to (37.center);
		\draw [style=thick] (39) to (43);
		\draw [style=thick] (40) to (42);
		\draw [style={red_thick}] (33) to (40);
		\draw [style={dash_2}] (52.center) to (49.center);
		\draw [style={dash_2}] (49.center) to (50.center);
		\draw [style={dash_2}] (50.center) to (51.center);
		\draw [style={dash_2}] (51.center) to (52.center);
		\draw [style=thick] (54) to (57);
		\draw [style=thick] (55) to (56);
		\draw [style={red_thick}] (48) to (55);
		\draw [style={dash_2}] (81.center) to (78.center);
		\draw [style={dash_2}] (78.center) to (79.center);
		\draw [style={dash_2}] (79.center) to (80.center);
		\draw [style={dash_2}] (80.center) to (81.center);
		\draw [style=thick] (76) to (82);
		\draw [style=arrow] (88.center) to (89.center);
		\draw [style={thick_blue_double_arrow}] (87.center) to (86.center);
		\draw [style=arrow] (90.center) to (91.center);
		\draw [style={red_thick}] (43) to (97);
		\draw [style={red_thick}] (57) to (99);
		\draw [style={thick_blue_double_arrow}, in=-120, out=-30, looseness=0.75] (101.center) to (102.center);
		\draw [style={thick_blue_double_arrow}] (104.center) to (103.center);
		\draw [style={thick_green_double_arrow}] (73.center) to (72.center);
		\draw [style={thick_green_double_arrow}] (75.center) to (74.center);
		\draw [style={thick_green_double_arrow}] (94.center) to (95.center);
		\draw [style={thick_green_double_arrow}, bend right=15, looseness=0.50] (93.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AutIJdiagrambackup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {\Large$	\NiceMatrixOptions{code-for-first-row = \scriptstyle \color{blue},
                   	   code-for-first-col = \scriptstyle \color{blue}
	}
	\begin{bNiceArray}{*{3}{c}}[first-row,first-col]
				& 1 & 2& 3	 	\\
		1		& \tikz[baseline=(1-2.base)]{\node[draw,circle,green!40!black,inner sep=2pt] (1-2) {1};}	& 1	& 1		\\
		2		& 1	& 1	& 1		\\
		3		& 0	& \tikz[baseline=(1-2.base)]{\node[draw,circle,red!60!black,inner sep=2pt] (1-2) {0};} & 0	
	\end{bNiceArray}$};
		\node [style=green node] (23) at (-18.5, 0.5) {};
		\node [style=green node] (24) at (-12.5, 0.5) {};
		\node [style=none] (25) at (-19, 1) {};
		\node [style=none] (26) at (-19, -1) {};
		\node [style=none] (27) at (-12, -1) {};
		\node [style=none] (28) at (-12, 1) {};
		\node [style=green node] (29) at (-15.5, 0.5) {};
		\node [style=none] (30) at (-18.5, -0.5) {\textcolor{blue}{$1$}};
		\node [style=none] (31) at (-12.5, -0.5) {\textcolor{blue}{$3$}};
		\node [style=none] (32) at (-15.5, -0.5) {\textcolor{blue}{$2$}};
		\node [style=red node] (33) at (-6.5, 2) {};
		\node [style=none] (34) at (-9, 4.25) {};
		\node [style=none] (35) at (-9, -4.25) {};
		\node [style=none] (36) at (-5, -4.25) {};
		\node [style=none] (37) at (-5, 4.25) {};
		\node [style=none] (38) at (-8.5, -0.75) {$1$};
		\node [style=node] (39) at (-5.5, -3) {};
		\node [style=red node] (40) at (-8.5, 0) {};
		\node [style=node] (42) at (-8.5, 3) {};
		\node [style=red node] (43) at (-5.5, 0) {};
		\node [style=none] (44) at (-5.5, 0.75) {$3$};
		\node [style=none] (45) at (-8.5, 3.75) {$1$};
		\node [style=none] (46) at (-5.5, -3.75) {$3$};
		\node [style=none] (47) at (-6.5, 2.75) {$2$};
		\node [style=red node] (48) at (7.5, 2) {};
		\node [style=none] (49) at (5, 4.25) {};
		\node [style=none] (50) at (5, -4.25) {};
		\node [style=none] (51) at (9, -4.25) {};
		\node [style=none] (52) at (9, 4.25) {};
		\node [style=none] (53) at (5.5, -0.75) {$3$};
		\node [style=node] (54) at (8.5, -3) {};
		\node [style=red node] (55) at (5.5, 0) {};
		\node [style=node] (56) at (5.5, 3) {};
		\node [style=red node] (57) at (8.5, 0) {};
		\node [style=none] (58) at (8.5, 0.75) {$2$};
		\node [style=none] (59) at (5.5, 3.75) {$3$};
		\node [style=none] (60) at (8.5, -3.75) {$2$};
		\node [style=none] (61) at (7.5, 2.75) {$?$};
		\node [style=none] (72) at (-8.5, -1.25) {};
		\node [style=none] (73) at (-18.5, -1.5) {};
		\node [style=none] (74) at (-5.5, 1.25) {};
		\node [style=none] (75) at (-18.5, 1.5) {};
		\node [style=green node] (76) at (12.5, 0.5) {};
		\node [style=green node] (77) at (18.5, 0.5) {};
		\node [style=none] (78) at (12, 1) {};
		\node [style=none] (79) at (12, -1) {};
		\node [style=none] (80) at (19, -1) {};
		\node [style=none] (81) at (19, 1) {};
		\node [style=green node] (82) at (15.5, 0.5) {};
		\node [style=none] (83) at (12.5, -0.5) {\textcolor{blue}{$1$}};
		\node [style=none] (84) at (18.5, -0.5) {\textcolor{blue}{$3$}};
		\node [style=none] (85) at (15.5, -0.5) {\textcolor{blue}{$2$}};
		\node [style=none] (86) at (-6.5, 3.25) {};
		\node [style=none] (87) at (-15.5, 1.5) {};
		\node [style=none] (88) at (-4.5, 0) {};
		\node [style=none] (89) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (28.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style={dash_2}] (27.center) to (28.center);
		\draw [style=thick] (23) to (29);
		\draw [style={dash_2}] (37.center) to (34.center);
		\draw [style={dash_2}] (34.center) to (35.center);
		\draw [style={dash_2}] (35.center) to (36.center);
		\draw [style={dash_2}] (36.center) to (37.center);
		\draw [style=thick] (39) to (43);
		\draw [style=thick] (40) to (42);
		\draw [style={red_thick}] (33) to (40);
		\draw [style={dash_2}] (52.center) to (49.center);
		\draw [style={dash_2}] (49.center) to (50.center);
		\draw [style={dash_2}] (50.center) to (51.center);
		\draw [style={dash_2}] (51.center) to (52.center);
		\draw [style=thick] (54) to (57);
		\draw [style=thick] (55) to (56);
		\draw [style={red_thick}] (48) to (55);
		\draw [style={thick_red_arrow}, bend right=90, looseness=1.25] (74.center) to (75.center);
		\draw [style={thick_red_arrow}, bend left=45, looseness=0.75] (72.center) to (73.center);
		\draw [style={dash_2}] (81.center) to (78.center);
		\draw [style={dash_2}] (78.center) to (79.center);
		\draw [style={dash_2}] (79.center) to (80.center);
		\draw [style={dash_2}] (80.center) to (81.center);
		\draw [style=thick] (76) to (82);
		\draw [style={thick_blue_arrow}, bend left=300, looseness=1.25] (86.center) to (87.center);
		\draw [style=arrow] (88.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bilabelledgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {$1$};
		\node [style=node] (12) at (0, 0) {};
		\node [style=node] (13) at (3, 0) {};
		\node [style=node] (14) at (6, 0) {};
		\node [style=node] (15) at (1.5, -6) {};
		\node [style=node] (16) at (4.5, -6) {};
		\node [style=red node] (17) at (1.5, -4) {};
		\node [style=red node] (18) at (3, -2) {};
		\node [style=red node] (19) at (4.5, -4) {};
		\node [style=none] (20) at (3, 0.75) {$2$};
		\node [style=none] (21) at (6, 0.75) {$3$};
		\node [style=none] (22) at (1.5, -6.75) {$4$};
		\node [style=none] (23) at (4.5, -6.75) {$5$};
		\node [style=none] (24) at (-0.5, 1.25) {};
		\node [style=none] (25) at (-0.5, -7.25) {};
		\node [style=none] (26) at (6.5, -7.25) {};
		\node [style=none] (27) at (6.5, 1.25) {};
		\node [style=none] (28) at (3, -1.25) {$1$};
		\node [style=none] (29) at (5.25, -4) {$3$};
		\node [style=none] (30) at (0.75, -4) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick, bend left, looseness=0.75] (19) to (12);
		\draw [style=thick, bend right] (19) to (13);
		\draw [style=thick, bend right] (18) to (14);
		\draw [style=thick] (16) to (17);
		\draw [style=thick] (15) to (19);
		\draw [style={red_thick}] (17) to (19);
		\draw [style={red_thick}] (19) to (18);
		\draw [style={red_thick}] (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commsquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\Hom_\mathcal{G}(k,l)$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (3) at (17, -4) {$\Hom_{\Aut(G)}((\mathbb{R}^{n})^{\otimes l+k}, \mathbb{R})$};
		\node [style=none] (5) at (17, -1) {};
		\node [style=none] (6) at (17, -3) {};
		\node [style=none] (8) at (17, 0) {$\Hom_\mathcal{G}(l+k,0)$};
		\node [style=none] (9) at (0, -4) {$\Hom_{\Aut(G)}((\mathbb{R}^{n})^{\otimes k}, (\mathbb{R}^n)^{\otimes l})$};
		\node [style=none] (10) at (5, 0) {};
		\node [style=none] (11) at (5, -4) {};
		\node [style=none] (12) at (12, -4) {};
		\node [style=none] (13) at (12, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (5.center) to (6.center);
		\draw [style=arrow] (10.center) to (13.center);
		\draw [style=arrow] (11.center) to (12.center);
		\draw [style=arrow] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp2K2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green node] (0) at (0, 0) {};
		\node [style=green node] (1) at (3, 0) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -3.5) {};
		\node [style=none] (4) at (3.5, -3.5) {};
		\node [style=none] (5) at (3.5, 0.5) {};
		\node [style=green node] (6) at (0, -3) {};
		\node [style=green node] (8) at (3, -3) {};
		\node [style=none] (10) at (0.75, 0) {\textcolor{blue}{$1$}};
		\node [style=none] (11) at (2.25, 0) {\textcolor{blue}{$3$}};
		\node [style=none] (12) at (0.75, -3) {\textcolor{blue}{$4$}};
		\node [style=none] (13) at (2.25, -3) {\textcolor{blue}{$2$}};
		\node [style=green node] (14) at (7, 0) {};
		\node [style=green node] (15) at (10, 0) {};
		\node [style=none] (16) at (6.5, 0.5) {};
		\node [style=none] (17) at (6.5, -3.5) {};
		\node [style=none] (18) at (10.5, -3.5) {};
		\node [style=none] (19) at (10.5, 0.5) {};
		\node [style=green node] (20) at (7, -3) {};
		\node [style=green node] (21) at (10, -3) {};
		\node [style=none] (22) at (7.75, 0) {\textcolor{blue}{$1$}};
		\node [style=none] (23) at (9.25, 0) {\textcolor{blue}{$2$}};
		\node [style=none] (24) at (7.75, -3) {\textcolor{blue}{$4$}};
		\node [style=none] (25) at (9.25, -3) {\textcolor{blue}{$3$}};
		\node [style=green node] (26) at (14, 0) {};
		\node [style=green node] (27) at (17, 0) {};
		\node [style=none] (28) at (13.5, 0.5) {};
		\node [style=none] (29) at (13.5, -3.5) {};
		\node [style=none] (30) at (17.5, -3.5) {};
		\node [style=none] (31) at (17.5, 0.5) {};
		\node [style=green node] (32) at (14, -3) {};
		\node [style=green node] (33) at (17, -3) {};
		\node [style=none] (34) at (14.75, 0) {\textcolor{blue}{$1$}};
		\node [style=none] (35) at (16.25, 0) {\textcolor{blue}{$2$}};
		\node [style=none] (36) at (14.75, -3) {\textcolor{blue}{$3$}};
		\node [style=none] (37) at (16.25, -3) {\textcolor{blue}{$4$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (5.center) to (2.center);
		\draw [style={dash_2}] (2.center) to (3.center);
		\draw [style={dash_2}] (3.center) to (4.center);
		\draw [style={dash_2}] (4.center) to (5.center);
		\draw [style={dash_2}] (19.center) to (16.center);
		\draw [style={dash_2}] (16.center) to (17.center);
		\draw [style={dash_2}] (17.center) to (18.center);
		\draw [style={dash_2}] (18.center) to (19.center);
		\draw [style={dash_2}] (31.center) to (28.center);
		\draw [style={dash_2}] (28.center) to (29.center);
		\draw [style={dash_2}] (29.center) to (30.center);
		\draw [style={dash_2}] (30.center) to (31.center);
		\draw [style=thick] (0) to (8);
		\draw [style=thick] (6) to (1);
		\draw [style=thick] (14) to (21);
		\draw [style=thick] (20) to (15);
		\draw [style=thick] (26) to (33);
		\draw [style=thick] (32) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compC4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green node] (0) at (0, 0) {};
		\node [style=green node] (1) at (3, 0) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -3.5) {};
		\node [style=none] (4) at (3.5, -3.5) {};
		\node [style=none] (5) at (3.5, 0.5) {};
		\node [style=green node] (6) at (0, -3) {};
		\node [style=green node] (8) at (3, -3) {};
		\node [style=none] (10) at (0.75, -0.75) {\textcolor{blue}{$1$}};
		\node [style=none] (11) at (2.25, -0.75) {\textcolor{blue}{$3$}};
		\node [style=none] (12) at (0.75, -2.25) {\textcolor{blue}{$4$}};
		\node [style=none] (13) at (2.25, -2.25) {\textcolor{blue}{$2$}};
		\node [style=green node] (14) at (7, 0) {};
		\node [style=green node] (15) at (10, 0) {};
		\node [style=none] (16) at (6.5, 0.5) {};
		\node [style=none] (17) at (6.5, -3.5) {};
		\node [style=none] (18) at (10.5, -3.5) {};
		\node [style=none] (19) at (10.5, 0.5) {};
		\node [style=green node] (20) at (7, -3) {};
		\node [style=green node] (21) at (10, -3) {};
		\node [style=none] (22) at (7.75, -0.75) {\textcolor{blue}{$1$}};
		\node [style=none] (23) at (9.25, -0.75) {\textcolor{blue}{$2$}};
		\node [style=none] (24) at (7.75, -2.25) {\textcolor{blue}{$4$}};
		\node [style=none] (25) at (9.25, -2.25) {\textcolor{blue}{$3$}};
		\node [style=green node] (26) at (14, 0) {};
		\node [style=green node] (27) at (17, 0) {};
		\node [style=none] (28) at (13.5, 0.5) {};
		\node [style=none] (29) at (13.5, -3.5) {};
		\node [style=none] (30) at (17.5, -3.5) {};
		\node [style=none] (31) at (17.5, 0.5) {};
		\node [style=green node] (32) at (14, -3) {};
		\node [style=green node] (33) at (17, -3) {};
		\node [style=none] (34) at (14.75, -0.75) {\textcolor{blue}{$1$}};
		\node [style=none] (35) at (16.25, -0.75) {\textcolor{blue}{$2$}};
		\node [style=none] (36) at (14.75, -2.25) {\textcolor{blue}{$3$}};
		\node [style=none] (37) at (16.25, -2.25) {\textcolor{blue}{$4$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (5.center) to (2.center);
		\draw [style={dash_2}] (2.center) to (3.center);
		\draw [style={dash_2}] (3.center) to (4.center);
		\draw [style={dash_2}] (4.center) to (5.center);
		\draw [style={dash_2}] (19.center) to (16.center);
		\draw [style={dash_2}] (16.center) to (17.center);
		\draw [style={dash_2}] (17.center) to (18.center);
		\draw [style={dash_2}] (18.center) to (19.center);
		\draw [style={dash_2}] (31.center) to (28.center);
		\draw [style={dash_2}] (28.center) to (29.center);
		\draw [style={dash_2}] (29.center) to (30.center);
		\draw [style={dash_2}] (30.center) to (31.center);
		\draw [style=thick] (0) to (6);
		\draw [style=thick] (6) to (8);
		\draw [style=thick] (8) to (1);
		\draw [style=thick] (1) to (0);
		\draw [style=thick] (14) to (15);
		\draw [style=thick] (15) to (21);
		\draw [style=thick] (21) to (20);
		\draw [style=thick] (20) to (14);
		\draw [style=thick] (26) to (32);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (33) to (27);
		\draw [style=thick] (27) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compKn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green node] (0) at (0, 0) {};
		\node [style=green node] (1) at (3, 0) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (16.5, -0.5) {};
		\node [style=none] (5) at (16.5, 0.5) {};
		\node [style=green node] (6) at (6, 0) {};
		\node [style=none] (7) at (9, 0) {$\dots$};
		\node [style=green node] (8) at (11, 0) {};
		\node [style=green node] (9) at (15, 0) {};
		\node [style=none] (10) at (0.75, 0) {\textcolor{blue}{$1$}};
		\node [style=none] (11) at (3.75, 0) {\textcolor{blue}{$2$}};
		\node [style=none] (12) at (6.75, 0) {\textcolor{blue}{$3$}};
		\node [style=none] (13) at (12.5, 0) {\textcolor{blue}{$n-1$}};
		\node [style=none] (14) at (15.75, 0) {\textcolor{blue}{$n$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (5.center) to (2.center);
		\draw [style={dash_2}] (2.center) to (3.center);
		\draw [style={dash_2}] (3.center) to (4.center);
		\draw [style={dash_2}] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compS2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green node] (0) at (0, 0) {};
		\node [style=green node] (1) at (6, 0) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -1.5) {};
		\node [style=none] (4) at (6.5, -1.5) {};
		\node [style=none] (5) at (6.5, 0.5) {};
		\node [style=green node] (8) at (3, 0) {};
		\node [style=none] (10) at (0, -1) {\textcolor{blue}{$1$}};
		\node [style=none] (11) at (6, -1) {\textcolor{blue}{$3$}};
		\node [style=none] (13) at (3, -1) {\textcolor{blue}{$2$}};
		\node [style=green node] (38) at (11, 0) {};
		\node [style=green node] (39) at (17, 0) {};
		\node [style=none] (40) at (10.5, 0.5) {};
		\node [style=none] (41) at (10.5, -1.5) {};
		\node [style=none] (42) at (17.5, -1.5) {};
		\node [style=none] (43) at (17.5, 0.5) {};
		\node [style=green node] (44) at (14, 0) {};
		\node [style=none] (45) at (11, -1) {\textcolor{blue}{$1$}};
		\node [style=none] (46) at (17, -1) {\textcolor{blue}{$3$}};
		\node [style=none] (47) at (14, -1) {\textcolor{blue}{$2$}};
		\node [style=green node] (48) at (22, 0) {};
		\node [style=green node] (49) at (28, 0) {};
		\node [style=none] (50) at (21.5, 0.5) {};
		\node [style=none] (51) at (21.5, -1.5) {};
		\node [style=none] (52) at (28.5, -1.5) {};
		\node [style=none] (53) at (28.5, 0.5) {};
		\node [style=green node] (54) at (25, 0) {};
		\node [style=none] (55) at (22, -1) {\textcolor{blue}{$1$}};
		\node [style=none] (56) at (28, -1) {\textcolor{blue}{$3$}};
		\node [style=none] (57) at (25, -1) {\textcolor{blue}{$2$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (5.center) to (2.center);
		\draw [style={dash_2}] (2.center) to (3.center);
		\draw [style={dash_2}] (3.center) to (4.center);
		\draw [style={dash_2}] (4.center) to (5.center);
		\draw [style=thick] (0) to (8);
		\draw [style={dash_2}] (43.center) to (40.center);
		\draw [style={dash_2}] (40.center) to (41.center);
		\draw [style={dash_2}] (41.center) to (42.center);
		\draw [style={dash_2}] (42.center) to (43.center);
		\draw [style=thick] (44) to (39);
		\draw [style={dash_2}] (53.center) to (50.center);
		\draw [style={dash_2}] (50.center) to (51.center);
		\draw [style={dash_2}] (51.center) to (52.center);
		\draw [style={dash_2}] (52.center) to (53.center);
		\draw [style=thick, bend right=45, looseness=0.25] (48) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph11ex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (9.5, -3.5) {};
		\node [style=none] (27) at (9.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=red node] (32) at (3, 0) {};
		\node [style=none] (33) at (2.25, 0.75) {$2$};
		\node [style=node] (34) at (3, 3) {};
		\node [style=red node] (35) at (6, 0) {};
		\node [style=red node] (36) at (9, 0) {};
		\node [style=none] (37) at (6.75, 0.75) {$3$};
		\node [style=none] (38) at (8.25, 0.75) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (34);
		\draw [style={red_thick}] (35) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph11ex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (6.5, -3.5) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=red node] (32) at (3, 0) {};
		\node [style=none] (33) at (3, 0.75) {$2$};
		\node [style=node] (34) at (6, 3) {};
		\node [style=red node] (35) at (6, 0) {};
		\node [style=none] (37) at (5.25, 0.75) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (35) to (34);
		\draw [style={red_thick}] (32) to (18);
		\draw [style={red_thick}] (32) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph11ex3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (0, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (3.5, -3.5) {};
		\node [style=none] (27) at (3.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=red node] (32) at (3, 0) {};
		\node [style=none] (33) at (2.25, 0.75) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
		\draw [style={red_thick}] (18) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph11ex4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (6.5, -3.5) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=red node] (32) at (3, 0) {};
		\node [style=none] (33) at (2.25, 0) {$2$};
		\node [style=node] (34) at (3, 3) {};
		\node [style=red node] (35) at (6, 0) {};
		\node [style=none] (36) at (6, 0.75) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (34);
		\draw [style={red_thick}] (32) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph11sq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (0, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-1.25, 4.25) {};
		\node [style=none] (25) at (-1.25, -4.25) {};
		\node [style=none] (26) at (1.25, -4.25) {};
		\node [style=none] (27) at (1.25, 4.25) {};
		\node [style=none] (28) at (0.75, 0) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=none] (32) at (0, 3.75) {$1$};
		\node [style=none] (33) at (0, -3.75) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph11sq1line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (3, -3) {};
		\node [style=red node] (18) at (1.5, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (3.5, -4.25) {};
		\node [style=none] (27) at (3.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=none] (32) at (3, -3.75) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph11sq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 4.25) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (3.5, -4.25) {};
		\node [style=none] (27) at (3.5, 4.25) {};
		\node [style=none] (28) at (0.75, 0) {$1$};
		\node [style=node] (31) at (0, 3) {};
		\node [style=red node] (32) at (3, 0) {};
		\node [style=none] (33) at (2.25, 0) {$2$};
		\node [style=node] (34) at (3, -3) {};
		\node [style=none] (35) at (0, 3.75) {$1$};
		\node [style=none] (36) at (3, -3.75) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph11sq2line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (3.5, -4.25) {};
		\node [style=none] (27) at (3.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=red node] (32) at (3, 0) {};
		\node [style=none] (33) at (3, -3.75) {$2$};
		\node [style=node] (34) at (3, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph11sq3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 4.25) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (3.5, -4.25) {};
		\node [style=none] (27) at (3.5, 4.25) {};
		\node [style=none] (28) at (0, -0.75) {$1$};
		\node [style=node] (31) at (0, 3) {};
		\node [style=red node] (32) at (3, 0) {};
		\node [style=none] (33) at (3, 0.75) {$2$};
		\node [style=node] (34) at (3, -3) {};
		\node [style=none] (35) at (0, 3.75) {$1$};
		\node [style=none] (36) at (3, -3.75) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (34);
		\draw [style={red_thick}] (18) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph11sq3line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (3.5, -4.25) {};
		\node [style=none] (27) at (3.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=red node] (32) at (3, 0) {};
		\node [style=none] (33) at (3, -3.75) {$2$};
		\node [style=node] (34) at (3, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (34);
		\draw [style={red_thick}] (18) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph11sq4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 4.25) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (3.5, -4.25) {};
		\node [style=none] (27) at (3.5, 4.25) {};
		\node [style=none] (28) at (0, -0.75) {$1$};
		\node [style=node] (31) at (0, 3) {};
		\node [style=red node] (32) at (1.5, 0) {};
		\node [style=none] (33) at (1.5, -0.75) {$2$};
		\node [style=node] (34) at (3, -3) {};
		\node [style=red node] (35) at (3, 0) {};
		\node [style=none] (36) at (3, 0.75) {$3$};
		\node [style=none] (37) at (0, 3.75) {$1$};
		\node [style=none] (38) at (3, -3.75) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style={red_thick}] (32) to (35);
		\draw [style=thick] (35) to (34);
		\draw [style={red_thick}] (32) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph11sq4line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (3.5, -4.25) {};
		\node [style=none] (27) at (3.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=red node] (32) at (3, 0) {};
		\node [style=none] (33) at (3, -3.75) {$2$};
		\node [style=node] (34) at (3, -3) {};
		\node [style=red node] (35) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (34);
		\draw [style={red_thick}] (18) to (35);
		\draw [style={red_thick}] (35) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph11sq5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 4.25) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (3.5, -4.25) {};
		\node [style=none] (27) at (3.5, 4.25) {};
		\node [style=none] (28) at (0.75, 0.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=red node] (32) at (3, 0) {};
		\node [style=none] (33) at (2.25, 0.75) {$2$};
		\node [style=node] (34) at (0, 3) {};
		\node [style=none] (35) at (0, 3.75) {$1$};
		\node [style=none] (36) at (0, -3.75) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style={red_thick}] (18) to (32);
		\draw [style=thick] (34) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph11sq5line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (3, -3) {};
		\node [style=red node] (18) at (1.5, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4, -4.25) {};
		\node [style=none] (27) at (4, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=none] (32) at (3, -3.75) {$2$};
		\node [style=red node] (33) at (3.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
		\draw [style={red_thick}] (18) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph11sq6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 4.25) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (6.5, -4.25) {};
		\node [style=none] (27) at (6.5, 4.25) {};
		\node [style=none] (28) at (0.75, 0.75) {$1$};
		\node [style=node] (31) at (3, -3) {};
		\node [style=red node] (32) at (3, 0) {};
		\node [style=none] (33) at (3, 0.75) {$2$};
		\node [style=node] (34) at (0, 3) {};
		\node [style=red node] (35) at (6, 0) {};
		\node [style=none] (36) at (6, 0.75) {$3$};
		\node [style=none] (37) at (0, 3.75) {$1$};
		\node [style=none] (38) at (3, -3.75) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (34) to (18);
		\draw [style={red_thick}] (32) to (35);
		\draw [style=thick] (31) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph11sq6line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (5.5, -4.25) {};
		\node [style=none] (27) at (5.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=red node] (32) at (3, 0) {};
		\node [style=none] (33) at (3, -3.75) {$2$};
		\node [style=node] (34) at (3, -3) {};
		\node [style=red node] (35) at (5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (34);
		\draw [style={red_thick}] (32) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph11sq7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red node] (18) at (2, 2) {};
		\node [style=none] (24) at (-0.5, 4.25) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (3.5, -4.25) {};
		\node [style=none] (27) at (3.5, 4.25) {};
		\node [style=none] (28) at (0, -0.75) {$1$};
		\node [style=node] (31) at (3, -3) {};
		\node [style=red node] (32) at (0, 0) {};
		\node [style=none] (33) at (2, 2.75) {$2$};
		\node [style=node] (34) at (0, 3) {};
		\node [style=red node] (35) at (3, 0) {};
		\node [style=none] (36) at (3, 0.75) {$3$};
		\node [style=none] (37) at (0, 3.75) {$1$};
		\node [style=none] (38) at (3, -3.75) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (31) to (35);
		\draw [style=thick] (32) to (34);
		\draw [style={red_thick}] (18) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph11sq7line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (3.5, -4.25) {};
		\node [style=none] (27) at (3.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=red node] (32) at (3, 0) {};
		\node [style=none] (33) at (3, -3.75) {$2$};
		\node [style=node] (34) at (3, -3) {};
		\node [style=red node] (35) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (34);
		\draw [style={red_thick}] (18) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph11sq8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 4.25) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (5.5, -4.25) {};
		\node [style=none] (27) at (5.5, 4.25) {};
		\node [style=none] (28) at (0, -0.75) {$1$};
		\node [style=node] (31) at (3, -3) {};
		\node [style=red node] (32) at (3, 0) {};
		\node [style=none] (33) at (2, 2.75) {$2$};
		\node [style=node] (34) at (0, 3) {};
		\node [style=red node] (35) at (5, 2) {};
		\node [style=none] (36) at (3, 0.75) {$3$};
		\node [style=red node] (37) at (2, 2) {};
		\node [style=none] (38) at (5, 2.75) {$4$};
		\node [style=none] (39) at (0, 3.75) {$1$};
		\node [style=none] (40) at (3, -3.75) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (34) to (18);
		\draw [style={red_thick}] (32) to (35);
		\draw [style=thick] (31) to (32);
		\draw [style={red_thick}] (18) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph11sq8line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (5.5, -4.25) {};
		\node [style=none] (27) at (5.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=red node] (32) at (3, 0) {};
		\node [style=none] (33) at (3, -3.75) {$2$};
		\node [style=node] (34) at (3, -3) {};
		\node [style=red node] (35) at (5, 2) {};
		\node [style=red node] (36) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (34);
		\draw [style={red_thick}] (32) to (35);
		\draw [style={red_thick}] (18) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21ExInternal001.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (37) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (33) to (36);
		\draw [style={red_thick}] (18) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21ExInternal002.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (37) at (3, 0) {};
		\node [style=red node] (38) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (36) to (37);
		\draw [style={red_thick}] (37) to (33);
		\draw [style={red_thick}] (18) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21ExInternal010.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (37) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}, bend left=315] (33) to (18);
		\draw [style={red_thick}] (36) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21ExInternal020.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (37) at (2, 2) {};
		\node [style=red node] (38) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (18) to (37);
		\draw [style={red_thick}] (37) to (33);
		\draw [style={red_thick}] (36) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21ExInternal100.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (6.5, -4.25) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (37) at (6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (18) to (36);
		\draw [style={red_thick}] (33) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21ExInternal200.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (6.5, -4.25) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (37) at (1, 0) {};
		\node [style=red node] (38) at (6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (37) to (18);
		\draw [style={red_thick}] (37) to (36);
		\draw [style={red_thick}] (33) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21External1A0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (2, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=none] (33) at (4, -3.75) {$3$};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=red node] (35) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (18);
		\draw [style={red_thick}] (18) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21External1B0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (1, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (6.5, -4.25) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style={red_thick}] (33) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21External1C0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (1, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (6.5, -4.25) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (4, -3.75) {$2$};
		\node [style=none] (35) at (2, -3.75) {$3$};
		\node [style=red node] (36) at (6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style={red_thick}] (33) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21External1D0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (1, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (6.5, -4.25) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (4, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (0, -3.75) {$2$};
		\node [style=none] (35) at (2, -3.75) {$3$};
		\node [style=red node] (36) at (6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style={red_thick}] (33) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21External1E0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (6.5, -4.25) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (37) at (6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (33) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21External2B0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (1, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style={red_thick}] (18) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21External2C0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (1, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (4, -3.75) {$2$};
		\node [style=none] (35) at (2, -3.75) {$3$};
		\node [style=red node] (36) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style={red_thick}] (18) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21External2D0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (1, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (4, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (0, -3.75) {$2$};
		\node [style=none] (35) at (2, -3.75) {$3$};
		\node [style=red node] (36) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style={red_thick}] (18) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21External2E0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (6.5, -4.25) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (37) at (4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (36) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21External3B0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (1, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (6.5, -4.25) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (3, 2) {};
		\node [style=red node] (37) at (6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style={red_thick}] (18) to (36);
		\draw [style={red_thick}] (33) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21External3C0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (1, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (6.5, -4.25) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (4, -3.75) {$2$};
		\node [style=none] (35) at (2, -3.75) {$3$};
		\node [style=red node] (36) at (3, 2) {};
		\node [style=red node] (37) at (6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style={red_thick}] (18) to (36);
		\draw [style={red_thick}] (33) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21External3D0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (1, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (6.5, -4.25) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (4, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (0, -3.75) {$2$};
		\node [style=none] (35) at (2, -3.75) {$3$};
		\node [style=red node] (36) at (3, 2) {};
		\node [style=red node] (37) at (6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style={red_thick}] (18) to (36);
		\draw [style={red_thick}] (33) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21External3E0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (6.5, -4.25) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (37) at (4, 2) {};
		\node [style=red node] (38) at (6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (36) to (37);
		\draw [style={red_thick}] (33) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21External4E0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (6.5, -4.25) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (39) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (18) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21External5E0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (6.5, -4.25) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (38) at (6, 2) {};
		\node [style=red node] (39) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (33) to (38);
		\draw [style={red_thick}] (18) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21External6E0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (6.5, -4.25) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (38) at (4, 2) {};
		\node [style=red node] (39) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (18) to (39);
		\draw [style={red_thick}] (36) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21External7E0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (6.5, -4.25) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (37) at (4, 2) {};
		\node [style=red node] (38) at (6, 2) {};
		\node [style=red node] (39) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (36) to (37);
		\draw [style={red_thick}] (33) to (38);
		\draw [style={red_thick}] (18) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21Internal001.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (33) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21Internal002.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (37) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (36) to (37);
		\draw [style={red_thick}] (37) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21Internal010.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}, bend left=315] (33) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21Internal011.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}, bend left=315] (33) to (18);
		\draw [style={red_thick}] (36) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21Internal012.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (37) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}, bend left=315] (33) to (18);
		\draw [style={red_thick}] (36) to (37);
		\draw [style={red_thick}] (37) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21Internal020.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (37) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (18) to (37);
		\draw [style={red_thick}] (37) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21Internal021.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (37) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (18) to (37);
		\draw [style={red_thick}] (37) to (33);
		\draw [style={red_thick}] (36) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21Internal022.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (37) at (2, 2) {};
		\node [style=red node] (38) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (18) to (37);
		\draw [style={red_thick}] (37) to (33);
		\draw [style={red_thick}] (36) to (38);
		\draw [style={red_thick}] (38) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21Internal100.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (18) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21Internal101.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (18) to (36);
		\draw [style={red_thick}] (33) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21Internal102.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (37) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (18) to (36);
		\draw [style={red_thick}] (36) to (37);
		\draw [style={red_thick}] (37) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21Internal110.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (18) to (36);
		\draw [style={red_thick}, bend left=315] (33) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21Internal111.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (18) to (36);
		\draw [style={red_thick}, bend left=315] (33) to (18);
		\draw [style={red_thick}] (33) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21Internal112.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (37) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (18) to (36);
		\draw [style={red_thick}, bend left=315] (33) to (18);
		\draw [style={red_thick}] (37) to (36);
		\draw [style={red_thick}] (37) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21Internal120.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (37) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (18) to (37);
		\draw [style={red_thick}] (37) to (33);
		\draw [style={red_thick}] (36) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21Internal121.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (37) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (18) to (37);
		\draw [style={red_thick}] (37) to (33);
		\draw [style={red_thick}] (36) to (18);
		\draw [style={red_thick}] (33) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21Internal122.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (37) at (2, 2) {};
		\node [style=red node] (38) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (18) to (37);
		\draw [style={red_thick}] (37) to (33);
		\draw [style={red_thick}] (36) to (18);
		\draw [style={red_thick}] (33) to (38);
		\draw [style={red_thick}] (38) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21Internal200.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (37) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (37) to (18);
		\draw [style={red_thick}] (37) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21Internal201.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (37) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (33) to (36);
		\draw [style={red_thick}] (18) to (37);
		\draw [style={red_thick}] (37) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21Internal202.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (37) at (1, 0) {};
		\node [style=red node] (38) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (18) to (37);
		\draw [style={red_thick}] (37) to (36);
		\draw [style={red_thick}] (38) to (36);
		\draw [style={red_thick}] (38) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21Internal210.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (37) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (37) to (18);
		\draw [style={red_thick}] (37) to (36);
		\draw [style={red_thick}, bend left=315] (33) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21Internal211.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (37) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (37) to (18);
		\draw [style={red_thick}] (37) to (36);
		\draw [style={red_thick}, bend left=315] (33) to (18);
		\draw [style={red_thick}] (33) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21Internal212.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (37) at (1, 0) {};
		\node [style=red node] (38) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (37) to (18);
		\draw [style={red_thick}] (37) to (36);
		\draw [style={red_thick}, bend left=315] (33) to (18);
		\draw [style={red_thick}] (36) to (38);
		\draw [style={red_thick}] (38) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21Internal220.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (37) at (1, 0) {};
		\node [style=red node] (38) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (37) to (18);
		\draw [style={red_thick}] (37) to (36);
		\draw [style={red_thick}] (18) to (38);
		\draw [style={red_thick}] (38) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21Internal221.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (37) at (1, 0) {};
		\node [style=red node] (38) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (37) to (18);
		\draw [style={red_thick}] (37) to (36);
		\draw [style={red_thick}] (18) to (38);
		\draw [style={red_thick}] (38) to (33);
		\draw [style={red_thick}] (33) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21Internal222.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
		\node [style=red node] (37) at (1, 0) {};
		\node [style=red node] (38) at (2, 2) {};
		\node [style=red node] (39) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
		\draw [style={red_thick}] (37) to (18);
		\draw [style={red_thick}] (37) to (36);
		\draw [style={red_thick}] (18) to (38);
		\draw [style={red_thick}] (38) to (33);
		\draw [style={red_thick}] (36) to (39);
		\draw [style={red_thick}] (39) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21ex1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (3, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (6.5, -3.5) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (6, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (3, -0.75) {$2$};
		\node [style=red node] (36) at (6, 0) {};
		\node [style=none] (37) at (5.25, 0.75) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (36);
		\draw [style={red_thick}] (33) to (36);
		\draw [style={red_thick}] (33) to (18);
		\draw [style=thick] (33) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21ex2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (3, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (6.5, -3.5) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (6, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (3.75, 0) {$2$};
		\node [style=red node] (36) at (6, 0) {};
		\node [style=none] (37) at (5.25, 0.75) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (36);
		\draw [style=thick] (33) to (12);
		\draw [style={red_thick}, bend right=45, looseness=0.75] (18) to (36);
		\draw [style={red_thick}] (18) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21ex3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (3, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (6.5, -3.5) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (6, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (2.25, 0) {$2$};
		\node [style=red node] (36) at (6, 0) {};
		\node [style=none] (37) at (5.25, 0.75) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (36);
		\draw [style=thick] (33) to (12);
		\draw [style={red_thick}, bend right=45, looseness=0.75] (18) to (36);
		\draw [style={red_thick}] (36) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (1.5, 3) {};
		\node [style=red node] (18) at (1.5, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (3.5, -3.5) {};
		\node [style=none] (27) at (3.5, 3.5) {};
		\node [style=none] (28) at (2.25, 0) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (3, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (3, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (6.5, -3.5) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (6, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (2.25, 0) {$2$};
		\node [style=red node] (36) at (6, 0) {};
		\node [style=none] (37) at (5.25, 0.75) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (12) to (33);
		\draw [style=thick] (32) to (36);
		\draw [style={red_thick}, bend right=45, looseness=0.75] (18) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq10line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (1, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (4, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (0, -3.75) {$2$};
		\node [style=none] (35) at (2, -3.75) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style={red_thick}] (18) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (3, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (6.5, -3.5) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (6, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (3, -0.75) {$2$};
		\node [style=red node] (36) at (6, 0) {};
		\node [style=none] (37) at (5.25, 0.75) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (12) to (33);
		\draw [style=thick] (32) to (36);
		\draw [style={red_thick}] (33) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq11line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (1, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (4, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (0, -3.75) {$2$};
		\node [style=none] (35) at (2, -3.75) {$3$};
		\node [style=red node] (36) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style={red_thick}] (18) to (36);
		\draw [style={red_thick}] (36) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (0, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (6.5, -3.5) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (6, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (3, 0.75) {$2$};
		\node [style=red node] (36) at (6, 0) {};
		\node [style=none] (37) at (5.25, 0.75) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (36);
		\draw [style={red_thick}] (33) to (36);
		\draw [style={red_thick}] (33) to (18);
		\draw [style=thick] (18) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (1.5, 3) {};
		\node [style=red node] (18) at (1.5, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (5, -3.5) {};
		\node [style=none] (27) at (5, 3.5) {};
		\node [style=none] (28) at (2.25, 0.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (3, -3) {};
		\node [style=red node] (33) at (4.5, 0) {};
		\node [style=none] (34) at (3.75, 0.75) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (18);
		\draw [style={red_thick}] (18) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq14.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (0, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (6.5, -3.5) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (3, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (2.25, 0) {$2$};
		\node [style=red node] (35) at (6, 0) {};
		\node [style=none] (36) at (5.25, 0) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style={red_thick}, bend left=45, looseness=0.75] (18) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq15.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (0, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (6.5, -3.5) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (3, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (3, 0.75) {$2$};
		\node [style=red node] (35) at (6, 0) {};
		\node [style=none] (36) at (5.25, 0.75) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style={red_thick}] (33) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq16.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (3, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (6.5, -3.5) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (3, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (2.25, 0) {$2$};
		\node [style=red node] (35) at (6, 0) {};
		\node [style=none] (36) at (5.25, 0) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (33) to (12);
		\draw [style={red_thick}, bend left=45, looseness=0.75] (18) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq17.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (3, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (6.5, -3.5) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (3, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (2.25, 0) {$2$};
		\node [style=red node] (35) at (6, 0) {};
		\node [style=none] (36) at (5.25, 0.75) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (33) to (12);
		\draw [style={red_thick}] (33) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq18.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (3, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (6.5, -3.5) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (3, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (2.25, 0) {$2$};
		\node [style=red node] (35) at (6, 0) {};
		\node [style=none] (36) at (5.25, 0) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (12) to (33);
		\draw [style=thick] (32) to (18);
		\draw [style={red_thick}, bend left=45, looseness=0.75] (18) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq19.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (3, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (6.5, -3.5) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (3, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (2.25, 0) {$2$};
		\node [style=red node] (35) at (6, 0) {};
		\node [style=none] (36) at (5.25, 0.75) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (12) to (33);
		\draw [style=thick] (32) to (18);
		\draw [style={red_thick}] (33) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq1line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (2, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=none] (33) at (4, -3.75) {$3$};
		\node [style=none] (34) at (2, -3.75) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (0, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (3.5, -3.5) {};
		\node [style=none] (27) at (3.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (3, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (2.25, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq20.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (3, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-3.5, 3.5) {};
		\node [style=none] (25) at (-3.5, -3.5) {};
		\node [style=none] (26) at (6.5, -3.5) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0.75, -0.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (6, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (3, -0.75) {$2$};
		\node [style=red node] (36) at (6, 0) {};
		\node [style=none] (37) at (5.25, -0.75) {$3$};
		\node [style=red node] (38) at (-3, 0) {};
		\node [style=none] (39) at (-2.25, 0.75) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (12) to (33);
		\draw [style=thick] (32) to (36);
		\draw [style={red_thick}, bend left=360, looseness=0.75] (18) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (3, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (6.5, -3.5) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (6, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (3, -0.75) {$2$};
		\node [style=red node] (36) at (6, 0) {};
		\node [style=none] (37) at (5.25, 0) {$3$};
		\node [style=red node] (38) at (4.5, 1.5) {};
		\node [style=none] (39) at (5.25, 1.5) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (12) to (33);
		\draw [style=thick] (32) to (36);
		\draw [style={red_thick}] (33) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq22.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (3, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (9.5, -3.5) {};
		\node [style=none] (27) at (9.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (6, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (3, -0.75) {$2$};
		\node [style=red node] (36) at (6, 0) {};
		\node [style=none] (37) at (5.25, 0) {$3$};
		\node [style=red node] (38) at (9, 0) {};
		\node [style=none] (39) at (8.25, 0.75) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (12) to (33);
		\draw [style=thick] (32) to (36);
		\draw [style={red_thick}] (36) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq23.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (3, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (9.5, -3.5) {};
		\node [style=none] (27) at (9.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (6, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (3, -0.75) {$2$};
		\node [style=red node] (36) at (6, 0) {};
		\node [style=none] (37) at (5.25, 0.75) {$3$};
		\node [style=red node] (38) at (9, 0) {};
		\node [style=none] (39) at (8.25, 0.75) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (12) to (33);
		\draw [style=thick] (32) to (36);
		\draw [style={red_thick}] (18) to (33);
		\draw [style={red_thick}] (36) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq24.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (3, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (6.5, -3.5) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (6, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (2.25, 0) {$2$};
		\node [style=red node] (36) at (6, 0) {};
		\node [style=none] (37) at (5.25, 0) {$3$};
		\node [style=red node] (38) at (4.5, 1.5) {};
		\node [style=none] (39) at (5.5, 1.5) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (12) to (33);
		\draw [style=thick] (32) to (36);
		\draw [style={red_thick}, bend right=45, looseness=0.75] (18) to (36);
		\draw [style={red_thick}] (33) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq25.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (3, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (9.5, -3.5) {};
		\node [style=none] (27) at (9.5, 3.5) {};
		\node [style=none] (28) at (0.75, -0.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (6, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (3, -0.75) {$2$};
		\node [style=red node] (36) at (6, 0) {};
		\node [style=none] (37) at (5.25, -0.75) {$3$};
		\node [style=red node] (38) at (9, 0) {};
		\node [style=none] (39) at (8.25, -0.75) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (12) to (33);
		\draw [style=thick] (32) to (36);
		\draw [style={red_thick}] (33) to (36);
		\draw [style={red_thick}, bend left, looseness=0.75] (18) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq26.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (3, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-3.5, 3.5) {};
		\node [style=none] (25) at (-3.5, -3.5) {};
		\node [style=none] (26) at (6.5, -3.5) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (6, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (3, -0.75) {$2$};
		\node [style=red node] (36) at (6, 0) {};
		\node [style=none] (37) at (5.25, 0) {$3$};
		\node [style=red node] (38) at (-3, 0) {};
		\node [style=red node] (39) at (4.5, 1.5) {};
		\node [style=none] (40) at (-2.25, 0.75) {$4$};
		\node [style=none] (41) at (5.25, 1.5) {$5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (12) to (33);
		\draw [style=thick] (32) to (36);
		\draw [style={red_thick}] (18) to (38);
		\draw [style={red_thick}] (33) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq27.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, 3) {};
		\node [style=red node] (18) at (-1, 0) {};
		\node [style=none] (24) at (-4.5, 3.5) {};
		\node [style=none] (25) at (-4.5, -3.5) {};
		\node [style=none] (26) at (8.5, -3.5) {};
		\node [style=none] (27) at (8.5, 3.5) {};
		\node [style=none] (28) at (-0.25, 0) {$1$};
		\node [style=node] (31) at (-1, -3) {};
		\node [style=node] (32) at (5, -3) {};
		\node [style=red node] (33) at (2, 0) {};
		\node [style=none] (34) at (2, -0.75) {$2$};
		\node [style=red node] (36) at (5, 0) {};
		\node [style=none] (37) at (4.25, 0) {$3$};
		\node [style=red node] (38) at (-4, 0) {};
		\node [style=red node] (39) at (8, 0) {};
		\node [style=none] (40) at (-3.25, 0.75) {$4$};
		\node [style=none] (41) at (7.25, 0.75) {$5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (12) to (33);
		\draw [style=thick] (32) to (36);
		\draw [style={red_thick}] (18) to (38);
		\draw [style={red_thick}] (36) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq28.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (3, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (9.5, -3.5) {};
		\node [style=none] (27) at (9.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (6, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (3, -0.75) {$2$};
		\node [style=red node] (36) at (6, 0) {};
		\node [style=none] (37) at (5.25, 0) {$3$};
		\node [style=red node] (38) at (4.5, 1.5) {};
		\node [style=red node] (39) at (9, 0) {};
		\node [style=none] (40) at (5.25, 1.5) {$4$};
		\node [style=none] (41) at (8.25, 0.75) {$5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (12) to (33);
		\draw [style=thick] (32) to (36);
		\draw [style={red_thick}] (36) to (39);
		\draw [style={red_thick}] (33) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq29.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, 3) {};
		\node [style=red node] (18) at (-1, 0) {};
		\node [style=none] (24) at (-4.5, 3.5) {};
		\node [style=none] (25) at (-4.5, -3.5) {};
		\node [style=none] (26) at (8.5, -3.5) {};
		\node [style=none] (27) at (8.5, 3.5) {};
		\node [style=none] (28) at (-0.25, 0) {$1$};
		\node [style=node] (31) at (-1, -3) {};
		\node [style=node] (32) at (5, -3) {};
		\node [style=red node] (33) at (2, 0) {};
		\node [style=none] (34) at (2, -0.75) {$2$};
		\node [style=red node] (36) at (5, 0) {};
		\node [style=none] (37) at (4.25, 0) {$3$};
		\node [style=red node] (38) at (-4, 0) {};
		\node [style=red node] (39) at (8, 0) {};
		\node [style=none] (40) at (-3.25, 0.75) {$4$};
		\node [style=none] (41) at (7.25, 0.75) {$5$};
		\node [style=red node] (42) at (3.75, 1.5) {};
		\node [style=none] (43) at (4.75, 1.5) {$6$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (12) to (33);
		\draw [style=thick] (32) to (36);
		\draw [style={red_thick}] (18) to (38);
		\draw [style={red_thick}] (36) to (39);
		\draw [style={red_thick}] (33) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq2line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (1, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (3, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (3.5, -3.5) {};
		\node [style=none] (27) at (3.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (3, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (2.25, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq30.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (0, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (9.5, -3.5) {};
		\node [style=none] (27) at (9.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (3, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (2.25, 0) {$2$};
		\node [style=red node] (35) at (6, 0) {};
		\node [style=none] (36) at (5.25, 0) {$3$};
		\node [style=red node] (37) at (9, 0) {};
		\node [style=none] (38) at (8.25, 0) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style={red_thick}, bend left=45, looseness=0.75] (18) to (35);
		\draw [style={red_thick}, bend right=45, looseness=0.75] (33) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq31.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (3, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (9.5, -3.5) {};
		\node [style=none] (27) at (9.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (3, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (2.25, 0) {$2$};
		\node [style=red node] (35) at (6, 0) {};
		\node [style=none] (36) at (5.25, 0) {$3$};
		\node [style=red node] (37) at (9, 0) {};
		\node [style=none] (38) at (8.25, 0) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (33) to (12);
		\draw [style={red_thick}, bend left=45, looseness=0.75] (18) to (35);
		\draw [style={red_thick}, bend right=45, looseness=0.75] (33) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq32.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (3, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (9.5, -3.5) {};
		\node [style=none] (27) at (9.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (3, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (2.25, 0) {$2$};
		\node [style=red node] (35) at (6, 0) {};
		\node [style=none] (36) at (5.25, 0) {$3$};
		\node [style=red node] (37) at (9, 0) {};
		\node [style=none] (38) at (8.25, 0) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (12) to (33);
		\draw [style=thick] (32) to (18);
		\draw [style={red_thick}, bend left=45, looseness=0.75] (18) to (35);
		\draw [style={red_thick}, bend right=45, looseness=0.75] (33) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq3line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (1, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (4, -3.75) {$2$};
		\node [style=none] (35) at (2, -3.75) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (3, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (3.5, -3.5) {};
		\node [style=none] (27) at (3.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (3, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (2.25, 0) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (12) to (33);
		\draw [style=thick] (32) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq4line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (1, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (4, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (0, -3.75) {$2$};
		\node [style=none] (35) at (2, -3.75) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (3, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (6.5, -3.5) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (6, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (3, -0.75) {$2$};
		\node [style=red node] (36) at (6, 0) {};
		\node [style=none] (37) at (5.25, 0) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (12) to (33);
		\draw [style=thick] (32) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq5line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (12) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (0, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (3.5, -3.5) {};
		\node [style=none] (27) at (3.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (3, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (2.25, 0.75) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style={red_thick}] (33) to (18);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (32) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq6line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (1, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style={red_thick}] (18) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (3, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (3.5, -3.5) {};
		\node [style=none] (27) at (3.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (3, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (2.25, 0.75) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style={red_thick}] (33) to (18);
		\draw [style=thick] (32) to (33);
		\draw [style=thick] (33) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq7line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (1, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (2, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
		\node [style=red node] (36) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style={red_thick}] (18) to (36);
		\draw [style={red_thick}] (36) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (3, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (3.5, -3.5) {};
		\node [style=none] (27) at (3.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (3, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (2.25, 0.75) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style={red_thick}] (33) to (18);
		\draw [style=thick] (33) to (12);
		\draw [style=thick] (32) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq8line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (1, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (4, -3.75) {$2$};
		\node [style=none] (35) at (2, -3.75) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style={red_thick}] (18) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq8line21.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (4, -3) {};
		\node [style=red node] (18) at (4, 0) {};
		\node [style=none] (24) at (-0.5, 4.25) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 4.25) {};
		\node [style=none] (28) at (2, 3.75) {$1$};
		\node [style=node] (31) at (2, 3) {};
		\node [style=node] (32) at (0, -3) {};
		\node [style=red node] (33) at (0, 0) {};
		\node [style=none] (34) at (0, -3.75) {$2$};
		\node [style=none] (35) at (4, -3.75) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style={red_thick}] (18) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (3, 3) {};
		\node [style=red node] (18) at (0, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -3.5) {};
		\node [style=none] (26) at (6.5, -3.5) {};
		\node [style=none] (27) at (6.5, 3.5) {};
		\node [style=none] (28) at (0.75, 0.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (6, -3) {};
		\node [style=red node] (33) at (3, 0) {};
		\node [style=none] (34) at (3, -0.75) {$2$};
		\node [style=red node] (36) at (6, 0) {};
		\node [style=none] (37) at (5.25, 0.75) {$3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (12) to (33);
		\draw [style=thick] (32) to (36);
		\draw [style={red_thick}] (18) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graph21sq9line.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (2, -3) {};
		\node [style=red node] (18) at (1, 0) {};
		\node [style=none] (24) at (-0.5, 3.5) {};
		\node [style=none] (25) at (-0.5, -4.25) {};
		\node [style=none] (26) at (4.5, -4.25) {};
		\node [style=none] (27) at (4.5, 3.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=node] (31) at (0, -3) {};
		\node [style=node] (32) at (4, -3) {};
		\node [style=red node] (33) at (4, 0) {};
		\node [style=none] (34) at (4, -3.75) {$2$};
		\node [style=none] (35) at (2, -3.75) {$3$};
		\node [style=red node] (36) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (18) to (12);
		\draw [style=thick] (18) to (31);
		\draw [style=thick] (32) to (33);
		\draw [style={red_thick}] (18) to (36);
		\draw [style={red_thick}] (36) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (0, 0) {};
		\node [style=node] (13) at (3, 0) {};
		\node [style=node] (14) at (6, 0) {};
		\node [style=node] (15) at (3, -6) {};
		\node [style=node] (16) at (6, -6) {};
		\node [style=red node] (17) at (3, -3) {};
		\node [style=red node] (18) at (0, -3) {};
		\node [style=red node] (19) at (6, -3) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-0.5, -6.5) {};
		\node [style=none] (26) at (6.5, -6.5) {};
		\node [style=none] (27) at (6.5, 0.5) {};
		\node [style=none] (28) at (0.75, -3) {$1$};
		\node [style=none] (29) at (5.25, -3) {$3$};
		\node [style=none] (30) at (2.25, -3) {$2$};
		\node [style=node] (31) at (0, -6) {};
		\node [style=node] (32) at (0, -8) {};
		\node [style=node] (33) at (3, -8) {};
		\node [style=node] (34) at (6, -8) {};
		\node [style=node] (35) at (3, -14) {};
		\node [style=node] (36) at (6, -14) {};
		\node [style=red node] (37) at (3, -11) {};
		\node [style=red node] (38) at (0, -11) {};
		\node [style=red node] (39) at (6, -11) {};
		\node [style=none] (40) at (-0.5, -7.5) {};
		\node [style=none] (41) at (-0.5, -14.5) {};
		\node [style=none] (42) at (6.5, -14.5) {};
		\node [style=none] (43) at (6.5, -7.5) {};
		\node [style=none] (44) at (0.75, -10.5) {$1'$};
		\node [style=none] (45) at (5.25, -11) {$3'$};
		\node [style=none] (46) at (2.25, -10.5) {$2'$};
		\node [style=node] (47) at (0, -14) {};
		\node [style=node] (48) at (11, -4) {};
		\node [style=node] (49) at (14, -4) {};
		\node [style=node] (50) at (17, -4) {};
		\node [style=node] (51) at (14, -10) {};
		\node [style=node] (52) at (17, -10) {};
		\node [style=red node] (53) at (14, -7) {};
		\node [style=red node] (54) at (11, -7) {};
		\node [style=red node] (55) at (17, -7) {};
		\node [style=none] (56) at (10.5, -3.5) {};
		\node [style=none] (57) at (10.5, -10.5) {};
		\node [style=none] (58) at (17.5, -10.5) {};
		\node [style=none] (59) at (17.5, -3.5) {};
		\node [style=none] (60) at (11.75, -7.5) {$1$};
		\node [style=none] (61) at (17, -6) {$3$};
		\node [style=none] (62) at (13.25, -7) {$2$};
		\node [style=node] (63) at (11, -10) {};
		\node [style=none] (64) at (3, -7) {\Large$\circ$};
		\node [style=none] (65) at (16.25, -7.75) {};
		\node [style=none] (66) at (8.5, -7) {\Large$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (16) to (17);
		\draw [style=thick] (15) to (19);
		\draw [style=thick] (17) to (14);
		\draw [style=thick] (19) to (13);
		\draw [style=thick] (31) to (18);
		\draw [style=thick] (18) to (12);
		\draw [style={dash_2}] (43.center) to (40.center);
		\draw [style={dash_2}] (40.center) to (41.center);
		\draw [style={dash_2}] (41.center) to (42.center);
		\draw [style={dash_2}] (42.center) to (43.center);
		\draw [style=thick] (47) to (38);
		\draw [style=thick] (38) to (32);
		\draw [style=thick] (35) to (37);
		\draw [style=thick] (37) to (33);
		\draw [style=thick] (36) to (39);
		\draw [style=thick] (39) to (34);
		\draw [style={red_thick}] (38) to (37);
		\draw [style={dash_2}] (59.center) to (56.center);
		\draw [style={dash_2}] (56.center) to (57.center);
		\draw [style={dash_2}] (57.center) to (58.center);
		\draw [style={dash_2}] (58.center) to (59.center);
		\draw [style=thick] (52) to (53);
		\draw [style=thick] (51) to (55);
		\draw [style=thick] (53) to (50);
		\draw [style=thick] (55) to (49);
		\draw [style=thick] (63) to (54);
		\draw [style=thick] (54) to (48);
		\draw [style={red_thick}, bend left] (54) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphcomp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (0, 0) {};
		\node [style=node] (13) at (3, 0) {};
		\node [style=node] (14) at (6, 0) {};
		\node [style=node] (15) at (3, -6) {};
		\node [style=node] (16) at (6, -6) {};
		\node [style=red node] (17) at (3, -3) {};
		\node [style=red node] (18) at (0, -3) {};
		\node [style=red node] (19) at (6, -3) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-0.5, -6.5) {};
		\node [style=none] (26) at (6.5, -6.5) {};
		\node [style=none] (27) at (6.5, 0.5) {};
		\node [style=none] (28) at (0, -3.75) {$1$};
		\node [style=none] (29) at (5.25, -3) {$3$};
		\node [style=none] (30) at (2.25, -3) {$2$};
		\node [style=node] (31) at (0, -6) {};
		\node [style=node] (32) at (0, -8) {};
		\node [style=node] (33) at (3, -8) {};
		\node [style=node] (34) at (6, -8) {};
		\node [style=node] (35) at (4.5, -14) {};
		\node [style=red node] (37) at (3, -11) {};
		\node [style=red node] (38) at (0, -11) {};
		\node [style=red node] (39) at (6, -11) {};
		\node [style=none] (40) at (-0.5, -7.5) {};
		\node [style=none] (41) at (-0.5, -14.5) {};
		\node [style=none] (42) at (6.5, -14.5) {};
		\node [style=none] (43) at (6.5, -7.5) {};
		\node [style=none] (44) at (0.75, -10.5) {$1'$};
		\node [style=none] (45) at (5.25, -11) {$3'$};
		\node [style=none] (46) at (2.25, -10.5) {$2'$};
		\node [style=node] (47) at (1.5, -14) {};
		\node [style=none] (64) at (3, -7) {\Large$\circ$};
		\node [style=none] (66) at (8.5, -7) {\Large$=$};
		\node [style=red node] (67) at (3, -1.25) {};
		\node [style=none] (68) at (2.25, -1) {$4$};
		\node [style=node] (69) at (11, -4) {};
		\node [style=node] (70) at (14, -4) {};
		\node [style=node] (71) at (17, -4) {};
		\node [style=node] (73) at (15.5, -10) {};
		\node [style=red node] (74) at (14, -7) {};
		\node [style=red node] (75) at (11, -7) {};
		\node [style=red node] (76) at (17, -7) {};
		\node [style=none] (77) at (10.5, -3.5) {};
		\node [style=none] (78) at (10.5, -10.5) {};
		\node [style=none] (79) at (17.5, -10.5) {};
		\node [style=none] (80) at (17.5, -3.5) {};
		\node [style=none] (81) at (11.25, -8.25) {${1,2'}$};
		\node [style=none] (82) at (17, -6.25) {$3$};
		\node [style=none] (83) at (15, -7.75) {${2, 1', 3'}$};
		\node [style=node] (84) at (12.5, -10) {};
		\node [style=red node] (85) at (14, -5.25) {};
		\node [style=none] (86) at (13.25, -5) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style=thick] (16) to (17);
		\draw [style=thick] (17) to (14);
		\draw [style=thick] (18) to (12);
		\draw [style={dash_2}] (43.center) to (40.center);
		\draw [style={dash_2}] (40.center) to (41.center);
		\draw [style={dash_2}] (41.center) to (42.center);
		\draw [style={dash_2}] (42.center) to (43.center);
		\draw [style=thick] (38) to (32);
		\draw [style=thick] (35) to (37);
		\draw [style=thick] (37) to (33);
		\draw [style=thick] (39) to (34);
		\draw [style={red_thick}] (38) to (37);
		\draw [style=thick] (47) to (39);
		\draw [style=thick] (31) to (17);
		\draw [style=thick] (15) to (18);
		\draw [style={red_thick}] (18) to (67);
		\draw [style=thick] (67) to (13);
		\draw [style={dash_2}] (80.center) to (77.center);
		\draw [style={dash_2}] (77.center) to (78.center);
		\draw [style={dash_2}] (78.center) to (79.center);
		\draw [style={dash_2}] (79.center) to (80.center);
		\draw [style=thick] (74) to (71);
		\draw [style=thick] (75) to (69);
		\draw [style={red_thick}] (75) to (85);
		\draw [style=thick] (85) to (70);
		\draw [style=thick] (84) to (74);
		\draw [style=thick] (73) to (75);
		\draw [style={red_thick}] (75) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphfrob1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (12) at (1, 0) {};
		\node [style=node] (14) at (5, 0) {};
		\node [style=node] (16) at (6, -6) {};
		\node [style=none] (24) at (-1, 1.25) {};
		\node [style=none] (25) at (-1, -7.25) {};
		\node [style=none] (26) at (7, -7.25) {};
		\node [style=none] (27) at (7, 1.25) {};
		\node [style=node] (31) at (0, -6) {};
		\node [style=none] (66) at (8.5, -3) {\Large$\mapsto$};
		\node [style=none] (67) at (0, -6.75) {};
		\node [style=none] (68) at (6, -6.75) {};
		\node [style=none] (69) at (0, -6.75) {$l+1$};
		\node [style=none] (70) at (6, -6.75) {$l+k$};
		\node [style=none] (71) at (1, 0.75) {$1$};
		\node [style=none] (72) at (5, 0.75) {$l$};
		\node [style=none] (73) at (0, -2) {};
		\node [style=none] (74) at (0, -4) {};
		\node [style=none] (75) at (6, -4) {};
		\node [style=none] (76) at (6, -2) {};
		\node [style=none] (77) at (3, -3) {$\bm{??}$};
		\node [style=none] (78) at (1, -2) {};
		\node [style=none] (79) at (5, -2) {};
		\node [style=node] (80) at (11, -6) {};
		\node [style=node] (81) at (15, -6) {};
		\node [style=node] (82) at (25, -6) {};
		\node [style=none] (83) at (10, 2.5) {};
		\node [style=none] (84) at (10, -7.25) {};
		\node [style=none] (85) at (26, -7.25) {};
		\node [style=none] (86) at (26, 2.5) {};
		\node [style=node] (87) at (19, -6) {};
		\node [style=none] (88) at (19, -6.75) {};
		\node [style=none] (89) at (25, -6.75) {};
		\node [style=none] (90) at (19, -6.75) {$l+1$};
		\node [style=none] (91) at (25, -6.75) {$l+k$};
		\node [style=none] (92) at (11, -6.75) {$1$};
		\node [style=none] (93) at (15, -6.75) {$l$};
		\node [style=none] (94) at (19, -2) {};
		\node [style=none] (95) at (19, -4) {};
		\node [style=none] (96) at (25, -4) {};
		\node [style=none] (97) at (25, -2) {};
		\node [style=none] (98) at (22, -3) {$\bm{??}$};
		\node [style=none] (99) at (20, -2) {};
		\node [style=none] (100) at (24, -2) {};
		\node [style=none] (101) at (3, -0.5) {$\dots$};
		\node [style=none] (102) at (3, -5.5) {$\dots$};
		\node [style=none] (103) at (22, -5.5) {$\dots$};
		\node [style=none] (104) at (13, -3) {$\dots$};
		\node [style=red node] (105) at (15, -3) {};
		\node [style=red node] (106) at (11, -3) {};
		\node [style=node] (107) at (11, 0) {};
		\node [style=node] (108) at (15, 0) {};
		\node [style=node] (109) at (20, 0) {};
		\node [style=node] (110) at (24, 0) {};
		\node [style=red node] (111) at (15.5, 2) {};
		\node [style=red node] (112) at (19.5, 2) {};
		\node [style=none] (113) at (17.5, 1) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (27.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (25.center);
		\draw [style={dash_2}] (25.center) to (26.center);
		\draw [style={dash_2}] (26.center) to (27.center);
		\draw [style={red_thick}] (74.center) to (75.center);
		\draw [style={red_thick}] (75.center) to (76.center);
		\draw [style={red_thick}] (76.center) to (73.center);
		\draw [style={red_thick}] (73.center) to (74.center);
		\draw [style=thick] (78.center) to (12);
		\draw [style=thick] (79.center) to (14);
		\draw [style=thick] (74.center) to (31);
		\draw [style=thick] (16) to (75.center);
		\draw [style={dash_2}] (86.center) to (83.center);
		\draw [style={dash_2}] (83.center) to (84.center);
		\draw [style={dash_2}] (84.center) to (85.center);
		\draw [style={dash_2}] (85.center) to (86.center);
		\draw [style={red_thick}] (95.center) to (96.center);
		\draw [style={red_thick}] (96.center) to (97.center);
		\draw [style={red_thick}] (97.center) to (94.center);
		\draw [style={red_thick}] (94.center) to (95.center);
		\draw [style=thick] (95.center) to (87);
		\draw [style=thick] (82) to (96.center);
		\draw [style=thick] (81) to (105);
		\draw [style=thick] (80) to (106);
		\draw [style=thick] (106) to (107);
		\draw [style=thick] (105) to (108);
		\draw [style=thick] (99.center) to (109);
		\draw [style=thick] (100.center) to (110);
		\draw [style=thick, in=180, out=60, looseness=0.75] (108) to (112);
		\draw [style=thick, in=0, out=120, looseness=0.75] (110) to (112);
		\draw [style=thick, in=360, out=120, looseness=0.75] (109) to (111);
		\draw [style=thick, in=-300, out=-180, looseness=0.75] (111) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphfrob2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (16.5, -2) {\Large$\mapsto$};
		\node [style=node] (80) at (19, 2) {};
		\node [style=node] (81) at (23, 2) {};
		\node [style=none] (104) at (21, -1) {$\dots$};
		\node [style=red node] (105) at (23, -1) {};
		\node [style=red node] (106) at (19, -1) {};
		\node [style=node] (107) at (19, -4) {};
		\node [style=node] (108) at (23, -4) {};
		\node [style=red node] (111) at (27, -6) {};
		\node [style=red node] (112) at (23, -6) {};
		\node [style=node] (114) at (0, -4) {};
		\node [style=node] (115) at (4, -4) {};
		\node [style=node] (116) at (14, -4) {};
		\node [style=none] (117) at (-1, 0.5) {};
		\node [style=none] (118) at (-1, -5.25) {};
		\node [style=none] (119) at (15, -5.25) {};
		\node [style=none] (120) at (15, 0.5) {};
		\node [style=node] (121) at (8, -4) {};
		\node [style=none] (122) at (8, -4.75) {};
		\node [style=none] (123) at (14, -4.75) {};
		\node [style=none] (124) at (8, -4.75) {$l+1$};
		\node [style=none] (125) at (14, -4.75) {$l+k$};
		\node [style=none] (126) at (0, -4.75) {$1$};
		\node [style=none] (127) at (4, -4.75) {$l$};
		\node [style=none] (128) at (0, 0) {};
		\node [style=none] (129) at (0, -2) {};
		\node [style=none] (130) at (14, -2) {};
		\node [style=none] (131) at (14, 0) {};
		\node [style=none] (132) at (7, -1) {$\bm{??}$};
		\node [style=none] (135) at (11, -3.5) {$\dots$};
		\node [style=none] (136) at (8, -2) {};
		\node [style=none] (137) at (4, -2) {};
		\node [style=none] (138) at (2, -3.25) {$\dots$};
		\node [style=node] (139) at (27, -4) {};
		\node [style=node] (140) at (31, -4) {};
		\node [style=node] (141) at (41, -6) {};
		\node [style=none] (142) at (18, 3.25) {};
		\node [style=none] (143) at (18, -7.25) {};
		\node [style=none] (144) at (42, -7.25) {};
		\node [style=none] (145) at (42, 3.25) {};
		\node [style=node] (146) at (35, -6) {};
		\node [style=none] (149) at (35, -6.75) {$l+1$};
		\node [style=none] (150) at (41, -6.75) {$l+k$};
		\node [style=none] (151) at (19, 2.75) {$1$};
		\node [style=none] (152) at (23, 2.75) {$l$};
		\node [style=none] (153) at (27, 0) {};
		\node [style=none] (154) at (27, -2) {};
		\node [style=none] (155) at (41, -2) {};
		\node [style=none] (156) at (41, 0) {};
		\node [style=none] (157) at (34, -1) {$\bm{??}$};
		\node [style=none] (158) at (38, -5.5) {$\dots$};
		\node [style=none] (159) at (35, -2) {};
		\node [style=none] (160) at (31, -2) {};
		\node [style=none] (161) at (29, -3.5) {$\dots$};
		\node [style=node] (162) at (35, -4) {};
		\node [style=node] (163) at (41, -4) {};
		\node [style=red node] (164) at (35, -5) {};
		\node [style=red node] (165) at (41, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (81) to (105);
		\draw [style=thick] (80) to (106);
		\draw [style=thick] (106) to (107);
		\draw [style=thick] (105) to (108);
		\draw [style={dash_2}] (120.center) to (117.center);
		\draw [style={dash_2}] (117.center) to (118.center);
		\draw [style={dash_2}] (118.center) to (119.center);
		\draw [style={dash_2}] (119.center) to (120.center);
		\draw [style={red_thick}] (129.center) to (130.center);
		\draw [style={red_thick}] (130.center) to (131.center);
		\draw [style={red_thick}] (131.center) to (128.center);
		\draw [style={red_thick}] (128.center) to (129.center);
		\draw [style=thick] (116) to (130.center);
		\draw [style=thick] (115) to (137.center);
		\draw [style=thick] (114) to (129.center);
		\draw [style=thick] (121) to (136.center);
		\draw [style={dash_2}] (145.center) to (142.center);
		\draw [style={dash_2}] (142.center) to (143.center);
		\draw [style={dash_2}] (143.center) to (144.center);
		\draw [style={dash_2}] (144.center) to (145.center);
		\draw [style={red_thick}] (154.center) to (155.center);
		\draw [style={red_thick}] (155.center) to (156.center);
		\draw [style={red_thick}] (156.center) to (153.center);
		\draw [style={red_thick}] (153.center) to (154.center);
		\draw [style=thick] (140) to (160.center);
		\draw [style=thick] (139) to (154.center);
		\draw [style=thick, in=-180, out=-60, looseness=0.75] (108) to (111);
		\draw [style=thick, in=240, out=0, looseness=0.75] (111) to (140);
		\draw [style=thick, in=0, out=-120, looseness=0.75] (139) to (112);
		\draw [style=thick, in=315, out=180, looseness=0.75] (112) to (107);
		\draw [style=thick] (162) to (159.center);
		\draw [style=thick] (162) to (164);
		\draw [style=thick] (146) to (164);
		\draw [style=thick] (141) to (165);
		\draw [style=thick] (165) to (163);
		\draw [style=thick] (163) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/graphfrobhat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (-0.5, 0.5) {};
		\node [style=none] (84) at (-0.5, -3.25) {};
		\node [style=none] (85) at (12.5, -3.25) {};
		\node [style=none] (86) at (12.5, 0.5) {};
		\node [style=none] (90) at (8, -2.75) {$l+1$};
		\node [style=none] (91) at (12, -2.75) {$2l$};
		\node [style=none] (92) at (0, -2.75) {$1$};
		\node [style=none] (93) at (4, -2.75) {$l$};
		\node [style=node] (107) at (0, -2) {};
		\node [style=node] (108) at (4, -2) {};
		\node [style=node] (109) at (8, -2) {};
		\node [style=node] (110) at (12, -2) {};
		\node [style=red node] (111) at (4, 0) {};
		\node [style=red node] (112) at (8, 0) {};
		\node [style=none] (113) at (2, -1.5) {$\dots$};
		\node [style=none] (114) at (10, -1.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (86.center) to (83.center);
		\draw [style={dash_2}] (83.center) to (84.center);
		\draw [style={dash_2}] (84.center) to (85.center);
		\draw [style={dash_2}] (85.center) to (86.center);
		\draw [style=thick, in=180, out=60, looseness=0.75] (108) to (112);
		\draw [style=thick, in=0, out=120, looseness=0.75] (110) to (112);
		\draw [style=thick, in=360, out=120, looseness=0.75] (109) to (111);
		\draw [style=thick, in=-300, out=-180, looseness=0.75] (111) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit11sq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (1) at (0, 3) {};
		\node [style=node] (2) at (0, -3) {};
		\node [style=none] (8) at (-1.25, 4.25) {};
		\node [style=none] (9) at (-1.25, -4.25) {};
		\node [style=none] (10) at (1.25, -4.25) {};
		\node [style=none] (11) at (1.25, 4.25) {};
		\node [style=none] (12) at (0, 3.75) {$1$};
		\node [style=none] (13) at (0, -3.75) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (8.center) to (9.center);
		\draw [style={dash_2}] (9.center) to (10.center);
		\draw [style={dash_2}] (10.center) to (11.center);
		\draw [style={dash_2}] (11.center) to (8.center);
		\draw [style=thick] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orbit11sq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (1) at (0, 3) {};
		\node [style=node] (2) at (0, -3) {};
		\node [style=none] (4) at (-1.25, 4.25) {};
		\node [style=none] (5) at (-1.25, -4.25) {};
		\node [style=none] (6) at (1.25, -4.25) {};
		\node [style=none] (7) at (1.25, 4.25) {};
		\node [style=none] (8) at (0, 3.75) {$1$};
		\node [style=none] (9) at (0, -3.75) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (5.center) to (6.center);
		\draw [style={dash_2}] (6.center) to (7.center);
		\draw [style={dash_2}] (7.center) to (4.center);
		\draw [style={dash_2}] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

